Formalizing the Solution to the Cap Set Problem

In 2016, Ellenberg and Gijswijt established a new upper bound on the size of subsets of $\mathbb{F}^n_q$ with no three-term arithmetic progression. This problem has received much mathematical attention, particularly in the case $q = 3$, where it is commonly known as the \emph{cap set problem}. Ellenberg and Gijswijt's proof was published in the \emph{Annals of Mathematics} and is noteworthy for its clever use of elementary methods. This paper describes a formalization of this proof in the Lean proof assistant, including both the general result in $\mathbb{F}^n_q$ and concrete values for the case $q = 3$. We faithfully follow the pen and paper argument to construct the bound. Our work shows that (some) modern mathematics is within the range of proof assistants.

==> setdeck.sty <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%
%%     Author:  Gwyneth Whieldon
%%     Institution:  Hood College
%%     Contact Email:  whieldon@hood.edu or Gwyn.Whieldon@gmail.com
%%
%%     Package Copyright 2012
%%
%%    This program is free software: you can redistribute it and/or modify
%%    it under the terms of the GNU General Public License as published by
%%    the Free Software Foundation, either version 3 of the License, or
%%    (at your option) any later version.
%%
%%    This program is distributed in the hope that it will be useful,
%%    but WITHOUT ANY WARRANTY; without even the implied warranty of
%%    MERCHANTABILITY or FITNESS FOR A PARTICULAR PURPOSE.  See the
%%    GNU General Public License for more details.
%%
%%    For a copy of the GNU General Public License, see <http://www.gnu.org/licenses/>.
%%
%%
%%  This is the style file for drawing cards from a Set Deck using TikZ in LaTeX
%%  
%%  We use the convention \setcard{<Number>}{<Shading>}{<Color>}{<Shape>}{<Scaling>}, where
%%   Number  = 1 (1 card),       2 (2 cards), 3 (3 cards)
%%   Shading = 1 (plain),          2 (striped),  3 (solid)
%%   Color =      1 (red),             2 (green),    3 (purple)
%%   Shape =    1 (diamond),   2 (oval),       3 (squiggle)
%%
%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\NeedsTeXFormat{LaTeX2e}
\ProvidesPackage{setdeck}


\RequirePackage{xcolor}

\RequirePackage{tikz}
\usetikzlibrary{patterns}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
% Pgf Pattern Definitions for Striped Cards
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pgfdeclarepatternformonly{vertical stripes}
{\pgfpointorigin}{\pgfpoint{0.09cm}{0.09cm}}
{\pgfpoint{0.09cm}{0.09cm}}
{
    \pgfpathmoveto{\pgfpoint{0cm}{0cm}}
    \pgfpathlineto{\pgfpoint{0.03cm}{0cm}}
    \pgfpathlineto{\pgfpoint{0.03cm}{0.1cm}}
    \pgfpathlineto{\pgfpoint{0cm}{0.1cm}}
    \pgfpathclose%
    \pgfusepath{fill}
}

\pgfdeclarepatternformonly{thin vertical stripes}
{\pgfpointorigin}{\pgfpoint{0.075cm}{0.1cm}}
{\pgfpoint{0.075cm}{0.1cm}}
{
    \pgfpathmoveto{\pgfpoint{0cm}{0cm}}
    \pgfpathlineto{\pgfpoint{0.025cm}{0cm}}
    \pgfpathlineto{\pgfpoint{0.025cm}{0.1cm}}
    \pgfpathlineto{\pgfpoint{0cm}{0.1cm}}
    \pgfpathclose%
    \pgfusepath{fill}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
% Command to typeset set cards
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\setcard}[5]{
\begin{tikzpicture}[scale=#5]

%DRAWS CARD OUTLINE
\draw[-,very thick,black!30, rounded corners](-2,-3) rectangle (2,3);

%3.  RED CARDS
\ifnum#3=1
%SINGLE CARDS
\ifnum#1=1

%Sets Shading Plain
\ifnum#2=1
\filldraw[-,thick, Red, fill=White] \ifnum#4=1
(1.38,0) -- (0,0.6) -- (-1.38,0) -- (0,-0.6)--(1.38,0);
\fi\ifnum#4=2
(0.8,-0.6) arc (-90:90:0.6) -- (-0.8,0.6) arc (90:270:0.6)--(0.8,-0.6);
\fi\ifnum#4=3
(1.38,-0.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi

%Sets Shading Striped
\ifnum#2=2
\filldraw[-,thick, Red,pattern = vertical stripes, pattern color=Red!90] \ifnum#4=1
(1.38,0) -- (0,0.6) -- (-1.38,0) -- (0,-0.6)--(1.38,0);
\fi\ifnum#4=2
(0.8,-0.6) arc (-90:90:0.6) -- (-0.8,0.6) arc (90:270:0.6)--(0.8,-0.6);
\fi\ifnum#4=3
(1.38,-0.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi

%Sets Shading Solid
\ifnum#2=3
\filldraw[-,thick, Red, fill=Red!40] (1.38,-0.2) \ifnum#4=1
(1.38,0) -- (0,0.6) -- (-1.38,0) -- (0,-0.6)--(1.38,0);
\fi\ifnum#4=2
(0.8,-0.6) arc (-90:90:0.6) -- (-0.8,0.6) arc (90:270:0.6)--(0.8,-0.6);
\fi\ifnum#4=3
(1.38,-0.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi
\fi

%DOUBLE CARDS
\ifnum#1=2


%Sets Shading Plain
\ifnum#2=1
\filldraw[-,thick, Red ,fill=White] \ifnum#4=1
(1.38,-1) -- (0,-0.4) -- (-1.38,-1) -- (0,-1.6)--(1.38,-1);
\fi\ifnum#4=2
(0.8,-1.6) arc (-90:90:0.6) -- (-0.8,-0.4) arc (90:270:0.6)--(0.8,-1.6);
\fi\ifnum#4=3
(1.38,-1.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-,thick, Red ,fill=White] \ifnum#4=1
(1.38,1) -- (0,1.6) -- (-1.38,1) -- (0,0.4)--(1.38,1);
\fi\ifnum#4=2
(0.8,0.4) arc (-90:90:0.6) -- (-0.8,1.6) arc (90:270:0.6)--(0.8,0.4);
\fi\ifnum#4=3
(1.38,0.7) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi

%Sets Shading Striped
\ifnum#2=2
\filldraw[-,thick, Red, pattern = vertical stripes, pattern color=Red!90] \ifnum#4=1
(1.38,-1) -- (0,-0.4) -- (-1.38,-1) -- (0,-1.6)--(1.38,-1);
\fi\ifnum#4=2
(0.8,-1.6) arc (-90:90:0.6) -- (-0.8,-0.4) arc (90:270:0.6)--(0.8,-1.6);
\fi\ifnum#4=3
(1.38,-1.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-,thick, Red, pattern = vertical stripes, pattern color=Red!90] \ifnum#4=1
(1.38,1) -- (0,1.6) -- (-1.38,1) -- (0,0.4)--(1.38,1);
\fi\ifnum#4=2
(0.8,0.4) arc (-90:90:0.6) -- (-0.8,1.6) arc (90:270:0.6)--(0.8,0.4);
\fi\ifnum#4=3
(1.38,0.7) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi


%Sets Shading Solid
\ifnum#2=3
\filldraw[-,thick, Red ,fill=Red!40] \ifnum#4=1
(1.38,-1) -- (0,-0.4) -- (-1.38,-1) -- (0,-1.6)--(1.38,-1);
\fi\ifnum#4=2
(0.8,-1.6) arc (-90:90:0.6) -- (-0.8,-0.4) arc (90:270:0.6)--(0.8,-1.6);
\fi\ifnum#4=3
(1.38,-1.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-,thick, Red ,fill=Red!40] \ifnum#4=1
(1.38,1) -- (0,1.6) -- (-1.38,1) -- (0,0.4)--(1.38,1);
\fi\ifnum#4=2
(0.8,0.4) arc (-90:90:0.6) -- (-0.8,1.6) arc (90:270:0.6)--(0.8,0.4);
\fi\ifnum#4=3
(1.38,0.7) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi
\fi



%TRIPLE CARDS

%Sets Shading Plain
\ifnum#2=1
\ifnum#1=3
\filldraw[-,thick, Red ,fill=White] \ifnum#4=1
(1.38,1.6) -- (0,2.2) -- (-1.38,1.6) -- (0,1)--(1.38,1.6);
\fi\ifnum#4=2
(0.8,1) arc (-90:90:0.6) -- (-0.8,2.2) arc (90:270:0.6)--(0.8,1);
\fi\ifnum#4=3
(1.38,-1.8) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-,thick, Red ,fill=White]\ifnum#4=1
(1.38,0) -- (0,0.6) -- (-1.38,0) -- (0,-0.6)--(1.38,0);
\fi\ifnum#4=2
(0.8,-0.6) arc (-90:90:0.6) -- (-0.8,0.6) arc (90:270:0.6)--(0.8,-0.6);
\fi\ifnum#4=3
(1.38,-0.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-,thick, Red ,fill=White] \ifnum#4=1
(1.38,-1.6) -- (0,-1) -- (-1.38,-1.6) -- (0,-2.2)--(1.38,-1.6);
\fi\ifnum#4=2
(0.8,-2.2) arc (-90:90:0.6) -- (-0.8,-1) arc (90:270:0.6)--(0.8,-2.2);
\fi\ifnum#4=3
(1.38,1.4) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi
\fi

%Sets Shading Striped
\ifnum#2=2
\ifnum#1=3
\filldraw[-,thick, Red, pattern = vertical stripes, pattern color=Red!90] \ifnum#4=1
(1.38,1.6) -- (0,2.2) -- (-1.38,1.6) -- (0,1)--(1.38,1.6);
\fi\ifnum#4=2
(0.8,1) arc (-90:90:0.6) -- (-0.8,2.2) arc (90:270:0.6)--(0.8,1);
\fi\ifnum#4=3
(1.38,-1.8) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, Red,pattern = vertical stripes, pattern color=Red!90]\ifnum#4=1
(1.38,0) -- (0,0.6) -- (-1.38,0) -- (0,-0.6)--(1.38,0);
\fi\ifnum#4=2
(0.8,-0.6) arc (-90:90:0.6) -- (-0.8,0.6) arc (90:270:0.6)--(0.8,-0.6);
\fi\ifnum#4=3
(1.38,-0.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, Red, pattern = vertical stripes, pattern color=Red!90] \ifnum#4=1
(1.38,-1.6) -- (0,-1) -- (-1.38,-1.6) -- (0,-2.2)--(1.38,-1.6);
\fi\ifnum#4=2
(0.8,-2.2) arc (-90:90:0.6) -- (-0.8,-1) arc (90:270:0.6)--(0.8,-2.2);
\fi\ifnum#4=3
(1.38,1.4) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi
\fi


%Sets Shading Solid
\ifnum#2=3
\ifnum#1=3
\filldraw[-, thick, Red ,fill=Red!40] \ifnum#4=1
(1.38,1.6) -- (0,2.2) -- (-1.38,1.6) -- (0,1)--(1.38,1.6);
\fi\ifnum#4=2
(0.8,1) arc (-90:90:0.6) -- (-0.8,2.2) arc (90:270:0.6)--(0.8,1);
\fi\ifnum#4=3
(1.38,-1.8) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, Red ,fill=Red!40]\ifnum#4=1
(1.38,0) -- (0,0.6) -- (-1.38,0) -- (0,-0.6)--(1.38,0);
\fi\ifnum#4=2
(0.8,-0.6) arc (-90:90:0.6) -- (-0.8,0.6) arc (90:270:0.6)--(0.8,-0.6);
\fi\ifnum#4=3
(1.38,-0.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, Red ,fill=Red!40] \ifnum#4=1
(1.38,-1.6) -- (0,-1) -- (-1.38,-1.6) -- (0,-2.2)--(1.38,-1.6);
\fi\ifnum#4=2
(0.8,-2.2) arc (-90:90:0.6) -- (-0.8,-1) arc (90:270:0.6)--(0.8,-2.2);
\fi\ifnum#4=3
(1.38,1.4) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi
\fi



\fi


%2.  GREEN CARDS
\ifnum#3=2
%SINGLE CARDS
\ifnum#1=1

%Sets Shading Plain
\ifnum#2=1
\filldraw[-, thick, OliveGreen, fill=White] \ifnum#4=1
(1.38,0) -- (0,0.6) -- (-1.38,0) -- (0,-0.6)--(1.38,0);
\fi\ifnum#4=2
(0.8,-0.6) arc (-90:90:0.6) -- (-0.8,0.6) arc (90:270:0.6)--(0.8,-0.6);
\fi\ifnum#4=3
(1.38,-0.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi

%Sets Shading Striped
\ifnum#2=2
\filldraw[-, thick, OliveGreen,pattern = vertical stripes, pattern color=OliveGreen!90] \ifnum#4=1
(1.38,0) -- (0,0.6) -- (-1.38,0) -- (0,-0.6)--(1.38,0);
\fi\ifnum#4=2
(0.8,-0.6) arc (-90:90:0.6) -- (-0.8,0.6) arc (90:270:0.6)--(0.8,-0.6);
\fi\ifnum#4=3
(1.38,-0.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi

%Sets Shading Solid
\ifnum#2=3
\filldraw[-, thick, OliveGreen, fill=PineGreen!40] (1.38,-0.2) \ifnum#4=1
(1.38,0) -- (0,0.6) -- (-1.38,0) -- (0,-0.6)--(1.38,0);
\fi\ifnum#4=2
(0.8,-0.6) arc (-90:90:0.6) -- (-0.8,0.6) arc (90:270:0.6)--(0.8,-0.6);
\fi\ifnum#4=3
(1.38,-0.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi
\fi

%DOUBLE CARDS
\ifnum#1=2


%Sets Shading Plain
\ifnum#2=1
\filldraw[-, thick, OliveGreen ,fill=White] \ifnum#4=1
(1.38,-1) -- (0,-0.4) -- (-1.38,-1) -- (0,-1.6)--(1.38,-1);
\fi\ifnum#4=2
(0.8,-1.6) arc (-90:90:0.6) -- (-0.8,-0.4) arc (90:270:0.6)--(0.8,-1.6);
\fi\ifnum#4=3
(1.38,-1.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, OliveGreen ,fill=White] \ifnum#4=1
(1.38,1) -- (0,1.6) -- (-1.38,1) -- (0,0.4)--(1.38,1);
\fi\ifnum#4=2
(0.8,0.4) arc (-90:90:0.6) -- (-0.8,1.6) arc (90:270:0.6)--(0.8,0.4);
\fi\ifnum#4=3
(1.38,0.7) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi

%Sets Shading Striped
\ifnum#2=2
\filldraw[-, thick, OliveGreen, pattern = vertical stripes, pattern color=OliveGreen!90] \ifnum#4=1
(1.38,-1) -- (0,-0.4) -- (-1.38,-1) -- (0,-1.6)--(1.38,-1);
\fi\ifnum#4=2
(0.8,-1.6) arc (-90:90:0.6) -- (-0.8,-0.4) arc (90:270:0.6)--(0.8,-1.6);
\fi\ifnum#4=3
(1.38,-1.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, OliveGreen, pattern = vertical stripes, pattern color=OliveGreen!90] \ifnum#4=1
(1.38,1) -- (0,1.6) -- (-1.38,1) -- (0,0.4)--(1.38,1);
\fi\ifnum#4=2
(0.8,0.4) arc (-90:90:0.6) -- (-0.8,1.6) arc (90:270:0.6)--(0.8,0.4);
\fi\ifnum#4=3
(1.38,0.7) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi


%Sets Shading Solid
\ifnum#2=3
\filldraw[-, thick, OliveGreen ,fill=PineGreen!40] \ifnum#4=1
(1.38,-1) -- (0,-0.4) -- (-1.38,-1) -- (0,-1.6)--(1.38,-1);
\fi\ifnum#4=2
(0.8,-1.6) arc (-90:90:0.6) -- (-0.8,-0.4) arc (90:270:0.6)--(0.8,-1.6);
\fi\ifnum#4=3
(1.38,-1.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, OliveGreen ,fill=PineGreen!40] \ifnum#4=1
(1.38,1) -- (0,1.6) -- (-1.38,1) -- (0,0.4)--(1.38,1);
\fi\ifnum#4=2
(0.8,0.4) arc (-90:90:0.6) -- (-0.8,1.6) arc (90:270:0.6)--(0.8,0.4);
\fi\ifnum#4=3
(1.38,0.7) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi
\fi



%TRIPLE CARDS

%Sets Shading Plain
\ifnum#2=1
\ifnum#1=3
\filldraw[-, thick, OliveGreen ,fill=White] \ifnum#4=1
(1.38,1.6) -- (0,2.2) -- (-1.38,1.6) -- (0,1)--(1.38,1.6);
\fi\ifnum#4=2
(0.8,1) arc (-90:90:0.6) -- (-0.8,2.2) arc (90:270:0.6)--(0.8,1);
\fi\ifnum#4=3
(1.38,-1.8) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, OliveGreen ,fill=White]\ifnum#4=1
(1.38,0) -- (0,0.6) -- (-1.38,0) -- (0,-0.6)--(1.38,0);
\fi\ifnum#4=2
(0.8,-0.6) arc (-90:90:0.6) -- (-0.8,0.6) arc (90:270:0.6)--(0.8,-0.6);
\fi\ifnum#4=3
(1.38,-0.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, OliveGreen ,fill=White] \ifnum#4=1
(1.38,-1.6) -- (0,-1) -- (-1.38,-1.6) -- (0,-2.2)--(1.38,-1.6);
\fi\ifnum#4=2
(0.8,-2.2) arc (-90:90:0.6) -- (-0.8,-1) arc (90:270:0.6)--(0.8,-2.2);
\fi\ifnum#4=3
(1.38,1.4) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi
\fi

%Sets Shading Striped
\ifnum#2=2
\ifnum#1=3
\filldraw[-, thick, OliveGreen, pattern = vertical stripes, pattern color=OliveGreen!90] \ifnum#4=1
(1.38,1.6) -- (0,2.2) -- (-1.38,1.6) -- (0,1)--(1.38,1.6);
\fi\ifnum#4=2
(0.8,1) arc (-90:90:0.6) -- (-0.8,2.2) arc (90:270:0.6)--(0.8,1);
\fi\ifnum#4=3
(1.38,-1.8) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, OliveGreen,pattern = vertical stripes, pattern color=OliveGreen!90]\ifnum#4=1
(1.38,0) -- (0,0.6) -- (-1.38,0) -- (0,-0.6)--(1.38,0);
\fi\ifnum#4=2
(0.8,-0.6) arc (-90:90:0.6) -- (-0.8,0.6) arc (90:270:0.6)--(0.8,-0.6);
\fi\ifnum#4=3
(1.38,-0.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, OliveGreen, pattern = vertical stripes, pattern color=OliveGreen!90] \ifnum#4=1
(1.38,-1.6) -- (0,-1) -- (-1.38,-1.6) -- (0,-2.2)--(1.38,-1.6);
\fi\ifnum#4=2
(0.8,-2.2) arc (-90:90:0.6) -- (-0.8,-1) arc (90:270:0.6)--(0.8,-2.2);
\fi\ifnum#4=3
(1.38,1.4) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi
\fi


%Sets Shading Solid
\ifnum#2=3
\ifnum#1=3
\filldraw[-, thick, OliveGreen ,fill=PineGreen!40] \ifnum#4=1
(1.38,1.6) -- (0,2.2) -- (-1.38,1.6) -- (0,1)--(1.38,1.6);
\fi\ifnum#4=2
(0.8,1) arc (-90:90:0.6) -- (-0.8,2.2) arc (90:270:0.6)--(0.8,1);
\fi\ifnum#4=3
(1.38,-1.8) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, OliveGreen ,fill=PineGreen!40]\ifnum#4=1
(1.38,0) -- (0,0.6) -- (-1.38,0) -- (0,-0.6)--(1.38,0);
\fi\ifnum#4=2
(0.8,-0.6) arc (-90:90:0.6) -- (-0.8,0.6) arc (90:270:0.6)--(0.8,-0.6);
\fi\ifnum#4=3
(1.38,-0.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, OliveGreen ,fill=PineGreen!40] \ifnum#4=1
(1.38,-1.6) -- (0,-1) -- (-1.38,-1.6) -- (0,-2.2)--(1.38,-1.6);
\fi\ifnum#4=2
(0.8,-2.2) arc (-90:90:0.6) -- (-0.8,-1) arc (90:270:0.6)--(0.8,-2.2);
\fi\ifnum#4=3
(1.38,1.4) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi
\fi

\fi

%3.  PURPLE CARDS
\ifnum#3=3
%SINGLE CARDS
\ifnum#1=1

%Sets Shading Plain
\ifnum#2=1
\filldraw[-, thick, RoyalPurple, fill=White] \ifnum#4=1
(1.38,0) -- (0,0.6) -- (-1.38,0) -- (0,-0.6)--(1.38,0);
\fi\ifnum#4=2
(0.8,-0.6) arc (-90:90:0.6) -- (-0.8,0.6) arc (90:270:0.6)--(0.8,-0.6);
\fi\ifnum#4=3
(1.38,-0.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi

%Sets Shading Striped
\ifnum#2=2
\filldraw[-, thick, RoyalPurple,pattern = vertical stripes, pattern color=RoyalPurple!90] \ifnum#4=1
(1.38,0) -- (0,0.6) -- (-1.38,0) -- (0,-0.6)--(1.38,0);
\fi\ifnum#4=2
(0.8,-0.6) arc (-90:90:0.6) -- (-0.8,0.6) arc (90:270:0.6)--(0.8,-0.6);
\fi\ifnum#4=3
(1.38,-0.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi

%Sets Shading Solid
\ifnum#2=3
\filldraw[-, thick, RoyalPurple, fill=RoyalPurple!40] (1.38,-0.2) \ifnum#4=1
(1.38,0) -- (0,0.6) -- (-1.38,0) -- (0,-0.6)--(1.38,0);
\fi\ifnum#4=2
(0.8,-0.6) arc (-90:90:0.6) -- (-0.8,0.6) arc (90:270:0.6)--(0.8,-0.6);
\fi\ifnum#4=3
(1.38,-0.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi
\fi

%DOUBLE CARDS
\ifnum#1=2


%Sets Shading Plain
\ifnum#2=1
\filldraw[-, thick, RoyalPurple ,fill=White] \ifnum#4=1
(1.38,-1) -- (0,-0.4) -- (-1.38,-1) -- (0,-1.6)--(1.38,-1);
\fi\ifnum#4=2
(0.8,-1.6) arc (-90:90:0.6) -- (-0.8,-0.4) arc (90:270:0.6)--(0.8,-1.6);
\fi\ifnum#4=3
(1.38,-1.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, RoyalPurple ,fill=White] \ifnum#4=1
(1.38,1) -- (0,1.6) -- (-1.38,1) -- (0,0.4)--(1.38,1);
\fi\ifnum#4=2
(0.8,0.4) arc (-90:90:0.6) -- (-0.8,1.6) arc (90:270:0.6)--(0.8,0.4);
\fi\ifnum#4=3
(1.38,0.7) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi

%Sets Shading Striped
\ifnum#2=2
\filldraw[-, thick, RoyalPurple, pattern = vertical stripes, pattern color=RoyalPurple!90] \ifnum#4=1
(1.38,-1) -- (0,-0.4) -- (-1.38,-1) -- (0,-1.6)--(1.38,-1);
\fi\ifnum#4=2
(0.8,-1.6) arc (-90:90:0.6) -- (-0.8,-0.4) arc (90:270:0.6)--(0.8,-1.6);
\fi\ifnum#4=3
(1.38,-1.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, RoyalPurple, pattern = vertical stripes, pattern color=RoyalPurple!90] \ifnum#4=1
(1.38,1) -- (0,1.6) -- (-1.38,1) -- (0,0.4)--(1.38,1);
\fi\ifnum#4=2
(0.8,0.4) arc (-90:90:0.6) -- (-0.8,1.6) arc (90:270:0.6)--(0.8,0.4);
\fi\ifnum#4=3
(1.38,0.7) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi


%Sets Shading Solid
\ifnum#2=3
\filldraw[-, thick, RoyalPurple ,fill=RoyalPurple!40] \ifnum#4=1
(1.38,-1) -- (0,-0.4) -- (-1.38,-1) -- (0,-1.6)--(1.38,-1);
\fi\ifnum#4=2
(0.8,-1.6) arc (-90:90:0.6) -- (-0.8,-0.4) arc (90:270:0.6)--(0.8,-1.6);
\fi\ifnum#4=3
(1.38,-1.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, RoyalPurple ,fill=RoyalPurple!40] \ifnum#4=1
(1.38,1) -- (0,1.6) -- (-1.38,1) -- (0,0.4)--(1.38,1);
\fi\ifnum#4=2
(0.8,0.4) arc (-90:90:0.6) -- (-0.8,1.6) arc (90:270:0.6)--(0.8,0.4);
\fi\ifnum#4=3
(1.38,0.7) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi
\fi



%TRIPLE CARDS

%Sets Shading Plain
\ifnum#2=1
\ifnum#1=3
\filldraw[-, thick, RoyalPurple ,fill=White] \ifnum#4=1
(1.38,1.6) -- (0,2.2) -- (-1.38,1.6) -- (0,1)--(1.38,1.6);
\fi\ifnum#4=2
(0.8,1) arc (-90:90:0.6) -- (-0.8,2.2) arc (90:270:0.6)--(0.8,1);
\fi\ifnum#4=3
(1.38,-1.8) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, RoyalPurple ,fill=White]\ifnum#4=1
(1.38,0) -- (0,0.6) -- (-1.38,0) -- (0,-0.6)--(1.38,0);
\fi\ifnum#4=2
(0.8,-0.6) arc (-90:90:0.6) -- (-0.8,0.6) arc (90:270:0.6)--(0.8,-0.6);
\fi\ifnum#4=3
(1.38,-0.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, RoyalPurple ,fill=White] \ifnum#4=1
(1.38,-1.6) -- (0,-1) -- (-1.38,-1.6) -- (0,-2.2)--(1.38,-1.6);
\fi\ifnum#4=2
(0.8,-2.2) arc (-90:90:0.6) -- (-0.8,-1) arc (90:270:0.6)--(0.8,-2.2);
\fi\ifnum#4=3
(1.38,1.4) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi
\fi

%Sets Shading Striped
\ifnum#2=2
\ifnum#1=3
\filldraw[-, thick, RoyalPurple, pattern = vertical stripes, pattern color=RoyalPurple!90] \ifnum#4=1
(1.38,1.6) -- (0,2.2) -- (-1.38,1.6) -- (0,1)--(1.38,1.6);
\fi\ifnum#4=2
(0.8,1) arc (-90:90:0.6) -- (-0.8,2.2) arc (90:270:0.6)--(0.8,1);
\fi\ifnum#4=3
(1.38,-1.8) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, RoyalPurple,pattern = vertical stripes, pattern color=RoyalPurple!90]\ifnum#4=1
(1.38,0) -- (0,0.6) -- (-1.38,0) -- (0,-0.6)--(1.38,0);
\fi\ifnum#4=2
(0.8,-0.6) arc (-90:90:0.6) -- (-0.8,0.6) arc (90:270:0.6)--(0.8,-0.6);
\fi\ifnum#4=3
(1.38,-0.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, RoyalPurple, pattern = vertical stripes, pattern color=RoyalPurple!90] \ifnum#4=1
(1.38,-1.6) -- (0,-1) -- (-1.38,-1.6) -- (0,-2.2)--(1.38,-1.6);
\fi\ifnum#4=2
(0.8,-2.2) arc (-90:90:0.6) -- (-0.8,-1) arc (90:270:0.6)--(0.8,-2.2);
\fi\ifnum#4=3
(1.38,1.4) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi
\fi


%Sets Shading Solid
\ifnum#2=3
\ifnum#1=3
\filldraw[-, thick, RoyalPurple ,fill=RoyalPurple!40] \ifnum#4=1
(1.38,1.6) -- (0,2.2) -- (-1.38,1.6) -- (0,1)--(1.38,1.6);
\fi\ifnum#4=2
(0.8,1) arc (-90:90:0.6) -- (-0.8,2.2) arc (90:270:0.6)--(0.8,1);
\fi\ifnum#4=3
(1.38,-1.8) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, RoyalPurple ,fill=RoyalPurple!40]\ifnum#4=1
(1.38,0) -- (0,0.6) -- (-1.38,0) -- (0,-0.6)--(1.38,0);
\fi\ifnum#4=2
(0.8,-0.6) arc (-90:90:0.6) -- (-0.8,0.6) arc (90:270:0.6)--(0.8,-0.6);
\fi\ifnum#4=3
(1.38,-0.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, RoyalPurple ,fill=RoyalPurple!40] \ifnum#4=1
(1.38,-1.6) -- (0,-1) -- (-1.38,-1.6) -- (0,-2.2)--(1.38,-1.6);
\fi\ifnum#4=2
(0.8,-2.2) arc (-90:90:0.6) -- (-0.8,-1) arc (90:270:0.6)--(0.8,-2.2);
\fi\ifnum#4=3
(1.38,1.4) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi
\fi

\fi


\end{tikzpicture}
}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
% Command to typeset small set cards
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




\newcommand{\smallsetcard}[5]{
\begin{tikzpicture}[scale=#5]

%DRAWS CARD OUTLINE
\draw[-,very thick,black!30, rounded corners](-2,-3) rectangle (2,3);

%3.  RED CARDS
\ifnum#3=1
%SINGLE CARDS
\ifnum#1=1

%Sets Shading Plain
\ifnum#2=1
\filldraw[-,thick, Red, fill=White] \ifnum#4=1
(1.38,0) -- (0,0.6) -- (-1.38,0) -- (0,-0.6)--(1.38,0);
\fi\ifnum#4=2
(0.8,-0.6) arc (-90:90:0.6) -- (-0.8,0.6) arc (90:270:0.6)--(0.8,-0.6);
\fi\ifnum#4=3
(1.38,-0.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi

%Sets Shading Striped
\ifnum#2=2
\filldraw[-,thick, Red,pattern = thin vertical stripes, pattern color=Red!90] \ifnum#4=1
(1.38,0) -- (0,0.6) -- (-1.38,0) -- (0,-0.6)--(1.38,0);
\fi\ifnum#4=2
(0.8,-0.6) arc (-90:90:0.6) -- (-0.8,0.6) arc (90:270:0.6)--(0.8,-0.6);
\fi\ifnum#4=3
(1.38,-0.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi

%Sets Shading Solid
\ifnum#2=3
\filldraw[-, thick, Red, fill=Red!40] (1.38,-0.2) \ifnum#4=1
(1.38,0) -- (0,0.6) -- (-1.38,0) -- (0,-0.6)--(1.38,0);
\fi\ifnum#4=2
(0.8,-0.6) arc (-90:90:0.6) -- (-0.8,0.6) arc (90:270:0.6)--(0.8,-0.6);
\fi\ifnum#4=3
(1.38,-0.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi
\fi

%DOUBLE CARDS
\ifnum#1=2


%Sets Shading Plain
\ifnum#2=1
\filldraw[-, thick, Red ,fill=White] \ifnum#4=1
(1.38,-1) -- (0,-0.4) -- (-1.38,-1) -- (0,-1.6)--(1.38,-1);
\fi\ifnum#4=2
(0.8,-1.6) arc (-90:90:0.6) -- (-0.8,-0.4) arc (90:270:0.6)--(0.8,-1.6);
\fi\ifnum#4=3
(1.38,-1.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, Red ,fill=White] \ifnum#4=1
(1.38,1) -- (0,1.6) -- (-1.38,1) -- (0,0.4)--(1.38,1);
\fi\ifnum#4=2
(0.8,0.4) arc (-90:90:0.6) -- (-0.8,1.6) arc (90:270:0.6)--(0.8,0.4);
\fi\ifnum#4=3
(1.38,0.7) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi

%Sets Shading Striped
\ifnum#2=2
\filldraw[-, thick, Red, pattern = thin vertical stripes, pattern color=Red!90] \ifnum#4=1
(1.38,-1) -- (0,-0.4) -- (-1.38,-1) -- (0,-1.6)--(1.38,-1);
\fi\ifnum#4=2
(0.8,-1.6) arc (-90:90:0.6) -- (-0.8,-0.4) arc (90:270:0.6)--(0.8,-1.6);
\fi\ifnum#4=3
(1.38,-1.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, Red, pattern = thin vertical stripes, pattern color=Red!90] \ifnum#4=1
(1.38,1) -- (0,1.6) -- (-1.38,1) -- (0,0.4)--(1.38,1);
\fi\ifnum#4=2
(0.8,0.4) arc (-90:90:0.6) -- (-0.8,1.6) arc (90:270:0.6)--(0.8,0.4);
\fi\ifnum#4=3
(1.38,0.7) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi


%Sets Shading Solid
\ifnum#2=3
\filldraw[-, thick, Red ,fill=Red!40] \ifnum#4=1
(1.38,-1) -- (0,-0.4) -- (-1.38,-1) -- (0,-1.6)--(1.38,-1);
\fi\ifnum#4=2
(0.8,-1.6) arc (-90:90:0.6) -- (-0.8,-0.4) arc (90:270:0.6)--(0.8,-1.6);
\fi\ifnum#4=3
(1.38,-1.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, Red ,fill=Red!40] \ifnum#4=1
(1.38,1) -- (0,1.6) -- (-1.38,1) -- (0,0.4)--(1.38,1);
\fi\ifnum#4=2
(0.8,0.4) arc (-90:90:0.6) -- (-0.8,1.6) arc (90:270:0.6)--(0.8,0.4);
\fi\ifnum#4=3
(1.38,0.7) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi
\fi



%TRIPLE CARDS

%Sets Shading Plain
\ifnum#2=1
\ifnum#1=3
\filldraw[-, thick, Red ,fill=White] \ifnum#4=1
(1.38,1.6) -- (0,2.2) -- (-1.38,1.6) -- (0,1)--(1.38,1.6);
\fi\ifnum#4=2
(0.8,1) arc (-90:90:0.6) -- (-0.8,2.2) arc (90:270:0.6)--(0.8,1);
\fi\ifnum#4=3
(1.38,-1.8) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, Red ,fill=White]\ifnum#4=1
(1.38,0) -- (0,0.6) -- (-1.38,0) -- (0,-0.6)--(1.38,0);
\fi\ifnum#4=2
(0.8,-0.6) arc (-90:90:0.6) -- (-0.8,0.6) arc (90:270:0.6)--(0.8,-0.6);
\fi\ifnum#4=3
(1.38,-0.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, Red ,fill=White] \ifnum#4=1
(1.38,-1.6) -- (0,-1) -- (-1.38,-1.6) -- (0,-2.2)--(1.38,-1.6);
\fi\ifnum#4=2
(0.8,-2.2) arc (-90:90:0.6) -- (-0.8,-1) arc (90:270:0.6)--(0.8,-2.2);
\fi\ifnum#4=3
(1.38,1.4) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi
\fi

%Sets Shading Striped
\ifnum#2=2
\ifnum#1=3
\filldraw[-, thick, Red, pattern = thin vertical stripes, pattern color=Red!90] \ifnum#4=1
(1.38,1.6) -- (0,2.2) -- (-1.38,1.6) -- (0,1)--(1.38,1.6);
\fi\ifnum#4=2
(0.8,1) arc (-90:90:0.6) -- (-0.8,2.2) arc (90:270:0.6)--(0.8,1);
\fi\ifnum#4=3
(1.38,-1.8) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, Red,pattern = thin vertical stripes, pattern color=Red!90]\ifnum#4=1
(1.38,0) -- (0,0.6) -- (-1.38,0) -- (0,-0.6)--(1.38,0);
\fi\ifnum#4=2
(0.8,-0.6) arc (-90:90:0.6) -- (-0.8,0.6) arc (90:270:0.6)--(0.8,-0.6);
\fi\ifnum#4=3
(1.38,-0.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, Red, pattern = thin vertical stripes, pattern color=Red!90] \ifnum#4=1
(1.38,-1.6) -- (0,-1) -- (-1.38,-1.6) -- (0,-2.2)--(1.38,-1.6);
\fi\ifnum#4=2
(0.8,-2.2) arc (-90:90:0.6) -- (-0.8,-1) arc (90:270:0.6)--(0.8,-2.2);
\fi\ifnum#4=3
(1.38,1.4) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi
\fi


%Sets Shading Solid
\ifnum#2=3
\ifnum#1=3
\filldraw[-, thick, Red ,fill=Red!40] \ifnum#4=1
(1.38,1.6) -- (0,2.2) -- (-1.38,1.6) -- (0,1)--(1.38,1.6);
\fi\ifnum#4=2
(0.8,1) arc (-90:90:0.6) -- (-0.8,2.2) arc (90:270:0.6)--(0.8,1);
\fi\ifnum#4=3
(1.38,-1.8) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, Red ,fill=Red!40]\ifnum#4=1
(1.38,0) -- (0,0.6) -- (-1.38,0) -- (0,-0.6)--(1.38,0);
\fi\ifnum#4=2
(0.8,-0.6) arc (-90:90:0.6) -- (-0.8,0.6) arc (90:270:0.6)--(0.8,-0.6);
\fi\ifnum#4=3
(1.38,-0.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, Red ,fill=Red!40] \ifnum#4=1
(1.38,-1.6) -- (0,-1) -- (-1.38,-1.6) -- (0,-2.2)--(1.38,-1.6);
\fi\ifnum#4=2
(0.8,-2.2) arc (-90:90:0.6) -- (-0.8,-1) arc (90:270:0.6)--(0.8,-2.2);
\fi\ifnum#4=3
(1.38,1.4) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi
\fi



\fi


%2.  GREEN CARDS
\ifnum#3=2
%SINGLE CARDS
\ifnum#1=1

%Sets Shading Plain
\ifnum#2=1
\filldraw[-, thick, OliveGreen, fill=White] \ifnum#4=1
(1.38,0) -- (0,0.6) -- (-1.38,0) -- (0,-0.6)--(1.38,0);
\fi\ifnum#4=2
(0.8,-0.6) arc (-90:90:0.6) -- (-0.8,0.6) arc (90:270:0.6)--(0.8,-0.6);
\fi\ifnum#4=3
(1.38,-0.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi

%Sets Shading Striped
\ifnum#2=2
\filldraw[-, thick, OliveGreen,pattern = thin vertical stripes, pattern color=OliveGreen!90] \ifnum#4=1
(1.38,0) -- (0,0.6) -- (-1.38,0) -- (0,-0.6)--(1.38,0);
\fi\ifnum#4=2
(0.8,-0.6) arc (-90:90:0.6) -- (-0.8,0.6) arc (90:270:0.6)--(0.8,-0.6);
\fi\ifnum#4=3
(1.38,-0.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi

%Sets Shading Solid
\ifnum#2=3
\filldraw[-, thick, OliveGreen, fill=PineGreen!40] (1.38,-0.2) \ifnum#4=1
(1.38,0) -- (0,0.6) -- (-1.38,0) -- (0,-0.6)--(1.38,0);
\fi\ifnum#4=2
(0.8,-0.6) arc (-90:90:0.6) -- (-0.8,0.6) arc (90:270:0.6)--(0.8,-0.6);
\fi\ifnum#4=3
(1.38,-0.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi
\fi

%DOUBLE CARDS
\ifnum#1=2


%Sets Shading Plain
\ifnum#2=1
\filldraw[-, thick, OliveGreen ,fill=White] \ifnum#4=1
(1.38,-1) -- (0,-0.4) -- (-1.38,-1) -- (0,-1.6)--(1.38,-1);
\fi\ifnum#4=2
(0.8,-1.6) arc (-90:90:0.6) -- (-0.8,-0.4) arc (90:270:0.6)--(0.8,-1.6);
\fi\ifnum#4=3
(1.38,-1.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, OliveGreen ,fill=White] \ifnum#4=1
(1.38,1) -- (0,1.6) -- (-1.38,1) -- (0,0.4)--(1.38,1);
\fi\ifnum#4=2
(0.8,0.4) arc (-90:90:0.6) -- (-0.8,1.6) arc (90:270:0.6)--(0.8,0.4);
\fi\ifnum#4=3
(1.38,0.7) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi

%Sets Shading Striped
\ifnum#2=2
\filldraw[-, thick, OliveGreen, pattern = thin vertical stripes, pattern color=OliveGreen!90] \ifnum#4=1
(1.38,-1) -- (0,-0.4) -- (-1.38,-1) -- (0,-1.6)--(1.38,-1);
\fi\ifnum#4=2
(0.8,-1.6) arc (-90:90:0.6) -- (-0.8,-0.4) arc (90:270:0.6)--(0.8,-1.6);
\fi\ifnum#4=3
(1.38,-1.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, OliveGreen, pattern = thin vertical stripes, pattern color=OliveGreen!90] \ifnum#4=1
(1.38,1) -- (0,1.6) -- (-1.38,1) -- (0,0.4)--(1.38,1);
\fi\ifnum#4=2
(0.8,0.4) arc (-90:90:0.6) -- (-0.8,1.6) arc (90:270:0.6)--(0.8,0.4);
\fi\ifnum#4=3
(1.38,0.7) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi


%Sets Shading Solid
\ifnum#2=3
\filldraw[-, thick, OliveGreen ,fill=PineGreen!40] \ifnum#4=1
(1.38,-1) -- (0,-0.4) -- (-1.38,-1) -- (0,-1.6)--(1.38,-1);
\fi\ifnum#4=2
(0.8,-1.6) arc (-90:90:0.6) -- (-0.8,-0.4) arc (90:270:0.6)--(0.8,-1.6);
\fi\ifnum#4=3
(1.38,-1.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, OliveGreen ,fill=PineGreen!40] \ifnum#4=1
(1.38,1) -- (0,1.6) -- (-1.38,1) -- (0,0.4)--(1.38,1);
\fi\ifnum#4=2
(0.8,0.4) arc (-90:90:0.6) -- (-0.8,1.6) arc (90:270:0.6)--(0.8,0.4);
\fi\ifnum#4=3
(1.38,0.7) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi
\fi



%TRIPLE CARDS

%Sets Shading Plain
\ifnum#2=1
\ifnum#1=3
\filldraw[-, thick, OliveGreen ,fill=White] \ifnum#4=1
(1.38,1.6) -- (0,2.2) -- (-1.38,1.6) -- (0,1)--(1.38,1.6);
\fi\ifnum#4=2
(0.8,1) arc (-90:90:0.6) -- (-0.8,2.2) arc (90:270:0.6)--(0.8,1);
\fi\ifnum#4=3
(1.38,-1.8) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, OliveGreen ,fill=White]\ifnum#4=1
(1.38,0) -- (0,0.6) -- (-1.38,0) -- (0,-0.6)--(1.38,0);
\fi\ifnum#4=2
(0.8,-0.6) arc (-90:90:0.6) -- (-0.8,0.6) arc (90:270:0.6)--(0.8,-0.6);
\fi\ifnum#4=3
(1.38,-0.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, OliveGreen ,fill=White] \ifnum#4=1
(1.38,-1.6) -- (0,-1) -- (-1.38,-1.6) -- (0,-2.2)--(1.38,-1.6);
\fi\ifnum#4=2
(0.8,-2.2) arc (-90:90:0.6) -- (-0.8,-1) arc (90:270:0.6)--(0.8,-2.2);
\fi\ifnum#4=3
(1.38,1.4) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi
\fi

%Sets Shading Striped
\ifnum#2=2
\ifnum#1=3
\filldraw[-, thick, OliveGreen, pattern = thin vertical stripes, pattern color=OliveGreen!90] \ifnum#4=1
(1.38,1.6) -- (0,2.2) -- (-1.38,1.6) -- (0,1)--(1.38,1.6);
\fi\ifnum#4=2
(0.8,1) arc (-90:90:0.6) -- (-0.8,2.2) arc (90:270:0.6)--(0.8,1);
\fi\ifnum#4=3
(1.38,-1.8) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, OliveGreen,pattern = thin vertical stripes, pattern color=OliveGreen!90]\ifnum#4=1
(1.38,0) -- (0,0.6) -- (-1.38,0) -- (0,-0.6)--(1.38,0);
\fi\ifnum#4=2
(0.8,-0.6) arc (-90:90:0.6) -- (-0.8,0.6) arc (90:270:0.6)--(0.8,-0.6);
\fi\ifnum#4=3
(1.38,-0.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, OliveGreen, pattern = thin vertical stripes, pattern color=OliveGreen!90] \ifnum#4=1
(1.38,-1.6) -- (0,-1) -- (-1.38,-1.6) -- (0,-2.2)--(1.38,-1.6);
\fi\ifnum#4=2
(0.8,-2.2) arc (-90:90:0.6) -- (-0.8,-1) arc (90:270:0.6)--(0.8,-2.2);
\fi\ifnum#4=3
(1.38,1.4) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi
\fi


%Sets Shading Solid
\ifnum#2=3
\ifnum#1=3
\filldraw[-, thick, OliveGreen ,fill=PineGreen!40] \ifnum#4=1
(1.38,1.6) -- (0,2.2) -- (-1.38,1.6) -- (0,1)--(1.38,1.6);
\fi\ifnum#4=2
(0.8,1) arc (-90:90:0.6) -- (-0.8,2.2) arc (90:270:0.6)--(0.8,1);
\fi\ifnum#4=3
(1.38,-1.8) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, OliveGreen ,fill=PineGreen!40]\ifnum#4=1
(1.38,0) -- (0,0.6) -- (-1.38,0) -- (0,-0.6)--(1.38,0);
\fi\ifnum#4=2
(0.8,-0.6) arc (-90:90:0.6) -- (-0.8,0.6) arc (90:270:0.6)--(0.8,-0.6);
\fi\ifnum#4=3
(1.38,-0.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, OliveGreen ,fill=PineGreen!40] \ifnum#4=1
(1.38,-1.6) -- (0,-1) -- (-1.38,-1.6) -- (0,-2.2)--(1.38,-1.6);
\fi\ifnum#4=2
(0.8,-2.2) arc (-90:90:0.6) -- (-0.8,-1) arc (90:270:0.6)--(0.8,-2.2);
\fi\ifnum#4=3
(1.38,1.4) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi
\fi

\fi

%3.  PURPLE CARDS
\ifnum#3=3
%SINGLE CARDS
\ifnum#1=1

%Sets Shading Plain
\ifnum#2=1
\filldraw[-, thick, RoyalPurple, fill=White] \ifnum#4=1
(1.38,0) -- (0,0.6) -- (-1.38,0) -- (0,-0.6)--(1.38,0);
\fi\ifnum#4=2
(0.8,-0.6) arc (-90:90:0.6) -- (-0.8,0.6) arc (90:270:0.6)--(0.8,-0.6);
\fi\ifnum#4=3
(1.38,-0.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi

%Sets Shading Striped
\ifnum#2=2
\filldraw[-, thick, RoyalPurple,pattern = thin vertical stripes, pattern color=RoyalPurple!90] \ifnum#4=1
(1.38,0) -- (0,0.6) -- (-1.38,0) -- (0,-0.6)--(1.38,0);
\fi\ifnum#4=2
(0.8,-0.6) arc (-90:90:0.6) -- (-0.8,0.6) arc (90:270:0.6)--(0.8,-0.6);
\fi\ifnum#4=3
(1.38,-0.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi

%Sets Shading Solid
\ifnum#2=3
\filldraw[-, thick, RoyalPurple, fill=RoyalPurple!40] (1.38,-0.2) \ifnum#4=1
(1.38,0) -- (0,0.6) -- (-1.38,0) -- (0,-0.6)--(1.38,0);
\fi\ifnum#4=2
(0.8,-0.6) arc (-90:90:0.6) -- (-0.8,0.6) arc (90:270:0.6)--(0.8,-0.6);
\fi\ifnum#4=3
(1.38,-0.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi
\fi

%DOUBLE CARDS
\ifnum#1=2


%Sets Shading Plain
\ifnum#2=1
\filldraw[-, thick, RoyalPurple ,fill=White] \ifnum#4=1
(1.38,-1) -- (0,-0.4) -- (-1.38,-1) -- (0,-1.6)--(1.38,-1);
\fi\ifnum#4=2
(0.8,-1.6) arc (-90:90:0.6) -- (-0.8,-0.4) arc (90:270:0.6)--(0.8,-1.6);
\fi\ifnum#4=3
(1.38,-1.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, RoyalPurple ,fill=White] \ifnum#4=1
(1.38,1) -- (0,1.6) -- (-1.38,1) -- (0,0.4)--(1.38,1);
\fi\ifnum#4=2
(0.8,0.4) arc (-90:90:0.6) -- (-0.8,1.6) arc (90:270:0.6)--(0.8,0.4);
\fi\ifnum#4=3
(1.38,0.7) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi

%Sets Shading Striped
\ifnum#2=2
\filldraw[-, thick, RoyalPurple, pattern = thin vertical stripes, pattern color=RoyalPurple!90] \ifnum#4=1
(1.38,-1) -- (0,-0.4) -- (-1.38,-1) -- (0,-1.6)--(1.38,-1);
\fi\ifnum#4=2
(0.8,-1.6) arc (-90:90:0.6) -- (-0.8,-0.4) arc (90:270:0.6)--(0.8,-1.6);
\fi\ifnum#4=3
(1.38,-1.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, RoyalPurple, pattern = thin vertical stripes, pattern color=RoyalPurple!90] \ifnum#4=1
(1.38,1) -- (0,1.6) -- (-1.38,1) -- (0,0.4)--(1.38,1);
\fi\ifnum#4=2
(0.8,0.4) arc (-90:90:0.6) -- (-0.8,1.6) arc (90:270:0.6)--(0.8,0.4);
\fi\ifnum#4=3
(1.38,0.7) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi


%Sets Shading Solid
\ifnum#2=3
\filldraw[-, thick, RoyalPurple ,fill=RoyalPurple!40] \ifnum#4=1
(1.38,-1) -- (0,-0.4) -- (-1.38,-1) -- (0,-1.6)--(1.38,-1);
\fi\ifnum#4=2
(0.8,-1.6) arc (-90:90:0.6) -- (-0.8,-0.4) arc (90:270:0.6)--(0.8,-1.6);
\fi\ifnum#4=3
(1.38,-1.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, RoyalPurple ,fill=RoyalPurple!40] \ifnum#4=1
(1.38,1) -- (0,1.6) -- (-1.38,1) -- (0,0.4)--(1.38,1);
\fi\ifnum#4=2
(0.8,0.4) arc (-90:90:0.6) -- (-0.8,1.6) arc (90:270:0.6)--(0.8,0.4);
\fi\ifnum#4=3
(1.38,0.7) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi
\fi



%TRIPLE CARDS

%Sets Shading Plain
\ifnum#2=1
\ifnum#1=3
\filldraw[-, thick, RoyalPurple ,fill=White] \ifnum#4=1
(1.38,1.6) -- (0,2.2) -- (-1.38,1.6) -- (0,1)--(1.38,1.6);
\fi\ifnum#4=2
(0.8,1) arc (-90:90:0.6) -- (-0.8,2.2) arc (90:270:0.6)--(0.8,1);
\fi\ifnum#4=3
(1.38,-1.8) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, RoyalPurple ,fill=White]\ifnum#4=1
(1.38,0) -- (0,0.6) -- (-1.38,0) -- (0,-0.6)--(1.38,0);
\fi\ifnum#4=2
(0.8,-0.6) arc (-90:90:0.6) -- (-0.8,0.6) arc (90:270:0.6)--(0.8,-0.6);
\fi\ifnum#4=3
(1.38,-0.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, RoyalPurple ,fill=White] \ifnum#4=1
(1.38,-1.6) -- (0,-1) -- (-1.38,-1.6) -- (0,-2.2)--(1.38,-1.6);
\fi\ifnum#4=2
(0.8,-2.2) arc (-90:90:0.6) -- (-0.8,-1) arc (90:270:0.6)--(0.8,-2.2);
\fi\ifnum#4=3
(1.38,1.4) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi
\fi

%Sets Shading Striped
\ifnum#2=2
\ifnum#1=3
\filldraw[-, thick, RoyalPurple, pattern = thin vertical stripes, pattern color=RoyalPurple!90] \ifnum#4=1
(1.38,1.6) -- (0,2.2) -- (-1.38,1.6) -- (0,1)--(1.38,1.6);
\fi\ifnum#4=2
(0.8,1) arc (-90:90:0.6) -- (-0.8,2.2) arc (90:270:0.6)--(0.8,1);
\fi\ifnum#4=3
(1.38,-1.8) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, RoyalPurple,pattern = thin vertical stripes, pattern color=RoyalPurple!90]\ifnum#4=1
(1.38,0) -- (0,0.6) -- (-1.38,0) -- (0,-0.6)--(1.38,0);
\fi\ifnum#4=2
(0.8,-0.6) arc (-90:90:0.6) -- (-0.8,0.6) arc (90:270:0.6)--(0.8,-0.6);
\fi\ifnum#4=3
(1.38,-0.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, RoyalPurple, pattern = thin vertical stripes, pattern color=RoyalPurple!90] \ifnum#4=1
(1.38,-1.6) -- (0,-1) -- (-1.38,-1.6) -- (0,-2.2)--(1.38,-1.6);
\fi\ifnum#4=2
(0.8,-2.2) arc (-90:90:0.6) -- (-0.8,-1) arc (90:270:0.6)--(0.8,-2.2);
\fi\ifnum#4=3
(1.38,1.4) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi
\fi


%Sets Shading Solid
\ifnum#2=3
\ifnum#1=3
\filldraw[-, thick, RoyalPurple ,fill=RoyalPurple!40] \ifnum#4=1
(1.38,1.6) -- (0,2.2) -- (-1.38,1.6) -- (0,1)--(1.38,1.6);
\fi\ifnum#4=2
(0.8,1) arc (-90:90:0.6) -- (-0.8,2.2) arc (90:270:0.6)--(0.8,1);
\fi\ifnum#4=3
(1.38,-1.8) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, RoyalPurple ,fill=RoyalPurple!40]\ifnum#4=1
(1.38,0) -- (0,0.6) -- (-1.38,0) -- (0,-0.6)--(1.38,0);
\fi\ifnum#4=2
(0.8,-0.6) arc (-90:90:0.6) -- (-0.8,0.6) arc (90:270:0.6)--(0.8,-0.6);
\fi\ifnum#4=3
(1.38,-0.2) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\filldraw[-, thick, RoyalPurple ,fill=RoyalPurple!40] \ifnum#4=1
(1.38,-1.6) -- (0,-1) -- (-1.38,-1.6) -- (0,-2.2)--(1.38,-1.6);
\fi\ifnum#4=2
(0.8,-2.2) arc (-90:90:0.6) -- (-0.8,-1) arc (90:270:0.6)--(0.8,-2.2);
\fi\ifnum#4=3
(1.38,1.4) arc (-2:2:7) arc (0:180:0.35) arc (0:-180:0.2) arc (25:155:0.9) arc (2:-2:7) arc (-180:0:0.35) arc (180:0:0.2) arc (-155:-25:0.9);
\fi
\fi
\fi

\fi


\end{tikzpicture}
}

